A Quantitative Review on Language Model Efficiency Research

Language models (LMs) are being scaled and becoming powerful. Improving their efficiency is one of the core research topics in neural information processing systems. Tay et al. (2022) provided a comprehensive overview of efficient Transformers that have become an indispensable staple in the field of NLP. However, in the section of "On Evaluation", they left an open question "which fundamental efficient Transformer one should consider," answered by "still a mystery" because "many research papers select their own benchmarks." Unfortunately, there was not quantitative analysis about the performances of Transformers on any benchmarks. Moreover, state space models (SSMs) have demonstrated their abilities of modeling long-range sequences with non-attention mechanisms, which were not discussed in the prior review. This article makes a meta analysis on the results from a set of papers on efficient Transformers as well as those on SSMs. It provides a quantitative review on LM efficiency research and gives suggestions for future research.

==> (inline-0) <==
\begin{tabular}{p{0.48\textwidth}|l|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc (m)} $\uparrow$  & \textbf{Acc (mm)}  & \textbf{Sources} \\
    \midrule
    DyConv \citep{wu2019pay} & 73.8 & 75.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Nystromformer \citep{xiong2021nystromformer} & 80.9 & 82.2 & Table 2 in \citep{xiong2021nystromformer} \\
    \cellcolor{red!25}BERT-base\citep{devlin2018bert} & 82.4 & 82.4 & Table 2 in \citep{xiong2021nystromformer} \\
    %T5-Base+\citep{raffel2020exploring} & 84.2 & 84.3 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{red!25}BERT \citep{devlin2018bert} & 84.6 & 83.4 & Table 16 in \citep{zaheer2020big} \\
    T5-Base \citep{raffel2020exploring} & 84.7 & 85 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (R+V) \citep{Tay2020SynthesizerRS} & \textbf{85} & \textbf{84.6} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{yellow!25} XLNet \citep{yang2019xlnet} & 86.8 &  - & Table 16 in \citep{zaheer2020big} \\
    BIGBIRD \citep{zaheer2020big} & 87.5 & 87.3 & Table 16 in \citep{zaheer2020big} \\
    \cellcolor{blue!25}ROBERTABase / RoBERTa \citep{liu2019roberta} & 87.6 & - & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} \\
    MPNetBase \citep{song2020mpnet} & 88.5 & - & Table 3 in \citep{dai2020funnel} \\
    Transformer \citep{vaswani2017attention} & 89.4 & - & Table 2 in \citep{dai2020funnel} \\
    \cellcolor{blue!25}ROBERTALarge \citep{liu2019roberta} & 90.2 & - & Table 3 in \citep{dai2020funnel}\\
    \cellcolor{yellow!25}XLNetLarge \citep{yang2019xlnet} & 90.8 & - & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 90.9 & - & Table 3 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{91.1} & - & Table 3 in \citep{dai2020funnel} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.66\textwidth}|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    \cellcolor{red!25}BERT-base \citep{devlin2018bert} & 90 & Table 2 in \citep{xiong2021nystromformer} \\
    DyConv \citep{wu2019pay} & 90.6 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Nystromformer \citep{xiong2021nystromformer} & \textbf{91.4} & Table 2 in \citep{xiong2021nystromformer} \\
    %T5-Base\citep{raffel2020exploring} & 92.2 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (D+V) \citep{Tay2020SynthesizerRS} & \textbf{92.4} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Linformer-128 (16GB) \citep{wang2020linformer} & 92.4 & Table 6 in \citep{ma2021luna} \\
    \cellcolor{red!25}BERT-base \citep{devlin2018bert} & 92.7 & Table 6 in \citep{ma2021luna} \\
    T5-Base+\citep{raffel2020exploring} & 92.9 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    %\cellcolor{red!25} RoBERTa-base (16GB)   \citep{liu2019roberta} & 93.1 & Table 6 in \citep{ma2021luna} \\
    \cellcolor{red!25}BERT \citep{devlin2018bert} & 93.5 & Table 16 in \citep{zaheer2020big} \\
    BIGBIRD \citep{zaheer2020big} & 94.6 & Table 16 in \citep{zaheer2020big} \\
    Luna-128 (160GB) \citep{ma2021luna} & 94.6 & Table 6 in \citep{ma2021luna} \\    
    \cellcolor{yellow!25} XLNet \citep{yang2019xlnet} & 94.7 & Table 16 in \citep{zaheer2020big} \\
    Transformer (L24H1024) \citep{vaswani2017attention} & 94.8 & Table 2 in \citep{dai2020funnel} \\
    \cellcolor{blue!25}ROBERTABase / RoBERTa / RoBERTa-base (160GB) \citep{liu2019roberta} & 94.8 & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} / Table 6 in \citep{ma2021luna} \\
    MPNetBase \citep{song2020mpnet} & 95.4 & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{blue!25}ROBERTALarge \citep{liu2019roberta} & 96.4 & Table 3 in \citep{dai2020funnel} \\ 
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & 96.8 & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 96.9 & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{yellow!25}XLNetLarge \citep{yang2019xlnet} & 97 & Table 3 in \citep{dai2020funnel} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.66\textwidth}|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{MCC} $\uparrow$ & \textbf{Sources} \\
    \midrule
    DyConv \citep{wu2019pay} & 33.9 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    BERT \citep{devlin2018bert} & 52.1 & Table 16 in \citep{zaheer2020big} \\
    %T5-Base\citep{raffel2020exploring} & 53.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (R+V) \citep{Tay2020SynthesizerRS} & \textbf{53.3} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    T5-Base+ \citep{raffel2020exploring} & 54.3 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    BIGBIRD \citep{zaheer2020big} & 58.5 & Table 16 in \citep{zaheer2020big} \\
    \cellcolor{red!25}XLNet \citep{yang2019xlnet} & 60.2 & Table 16 in \citep{zaheer2020big} \\
    \cellcolor{yellow!25}ROBERTABase / RoBERTa \citep{liu2019roberta} & 63.6 & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} \\
    MPNetBase \citep{song2020mpnet} & 65 & Table 3 in \citep{dai2020funnel} \\
    Transformer (L24H1024) \citep{vaswani2017attention} & 66.5 & Table 2 in \citep{dai2020funnel} \\
    \cellcolor{yellow!25}ROBERTALarge \citep{liu2019roberta} & 68 & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{red!25}XLNetLarge \citep{yang2019xlnet} & 69 & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 69.1 & Table 3 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{88.7} & Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{green!25} Funnel Transformer (B8-8-8)  \citep{dai2020funnel} & 88.9 & 91.7&  Table 1 in \citep{dai2020funnel}  \\
    % \cellcolor{red!25} RoBERTa  \citep{liu2019roberta} & 91.9 & - & Table 16 in \citep{zaheer2020big} \\
    % \cellcolor{red!25} ROBERTABase / RoBERTa-base (160GB)  \citep{liu2019roberta} & - & 91.9&  Table 3 in \citep{dai2020funnel}, Table 6 in \citep{ma2021luna}\\
    % Funnel Transformer (B6-3x2-3x2H768)  \citep{dai2020funnel} & 89.3 & 92& Table 3 in \citep{dai2020funnel}\\
    % \cellcolor{pink!25} Transformer (L24H1024)  \citep{vaswani2017attention} & 89.6 & 92.2& Table 2 in \citep{dai2020funnel} \\
    % ROBERTALarge  \citep{liu2019roberta} & - & 92.2& Table 3 in \citep{dai2020funnel}\\
    % \cellcolor{orange!25} XLNetLarge  \citep{yang2019xlnet} & - & 92.3& Table 3 in \citep{dai2020funnel} \\
    % ELECTRALarge  \citep{clark2020electra} & - & 92.4& Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{blue!25} Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{89.8} & \textbf{92.4} &  Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{green!25} Funnel Transformer (B8-8-8H1024) \citep{dai2020funnel}& \textbf{89.8} & \textbf{92.4}&  Table 3 in \citep{dai2020funnel}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.62\textwidth}|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    DyConv \citep{wu2019pay} & 84.4 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{red!25}BERT-base \citep{devlin2018bert} & 88.4 & Table 6 in \citep{ma2021luna} \\
    Nystromformer \citep{xiong2021nystromformer} & 88.7 & Table 2 in \citep{xiong2021nystromformer} \\
    \cellcolor{red!25}BERT-base \citep{devlin2018bert} & 90.3 & Table 2 in \citep{xiong2021nystromformer} \\
    Linformer-128 (16GB) \citep{wang2020linformer} & 90.4 & Table 6 in \citep{ma2021luna} \\
    \cellcolor{red!25}BERT \citep{devlin2018bert} & 90.5 & Table 16 in \citep{zaheer2020big} \\
    %\cellcolor{red!25} RoBERTa-base \citep{liu2019roberta} & 90.9 & Table 6 in \citep{ma2021luna} \\
    %T5-Base+\citep{raffel2020exploring}& 91.4 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    T5-Base \citep{raffel2020exploring} & 91.7 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{yellow!25}XLNet  \citep{yang2019xlnet} & 91.7 & Table 16 in \citep{zaheer2020big} \\
    BIGBIRD \citep{zaheer2020big} & 92.2 & Table 16 in \citep{zaheer2020big} \\
    Luna-128 (160GB) \citep{ma2021luna} & 92.2 & Table 6 in \citep{ma2021luna} \\    
    Syn (R+V) \citep{Tay2020SynthesizerRS} & \textbf{92.3} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{blue!25}ROBERTABase / RoBERTa / RoBERTa-base \citep{liu2019roberta} & 92.8 & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} / Table 6 in \citep{ma2021luna} \\
    MPNetBase \citep{song2020mpnet} & 93.3 & Table 3 in \citep{dai2020funnel} \\
    Transformer (L24H1024)\citep{vaswani2017attention} & 94.1 & Table 2 in \citep{dai2020funnel} \\
    \cellcolor{blue!25}ROBERTALarge \citep{liu2019roberta} & 94.7 & Table 3 in \citep{dai2020funnel} \\
     \cellcolor{yellow!25}XLNetLarge \citep{yang2019xlnet} & 94.9 & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 95 & Table 3 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{95.1} & Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{green!25} Funnel Transformer (B8-8-8)  \citep{dai2020funnel} & 88.9 & 91.7&  Table 1 in \citep{dai2020funnel}  \\
    % \cellcolor{red!25} RoBERTa  \citep{liu2019roberta} & 91.9 & - & Table 16 in \citep{zaheer2020big} \\
    % \cellcolor{red!25} ROBERTABase / RoBERTa-base (160GB)  \citep{liu2019roberta} & - & 91.9&  Table 3 in \citep{dai2020funnel}, Table 6 in \citep{ma2021luna}\\
    % Funnel Transformer (B6-3x2-3x2H768)  \citep{dai2020funnel} & 89.3 & 92& Table 3 in \citep{dai2020funnel}\\
    % \cellcolor{pink!25} Transformer (L24H1024)  \citep{vaswani2017attention} & 89.6 & 92.2& Table 2 in \citep{dai2020funnel} \\
    % ROBERTALarge  \citep{liu2019roberta} & - & 92.2& Table 3 in \citep{dai2020funnel}\\
    % \cellcolor{orange!25} XLNetLarge  \citep{yang2019xlnet} & - & 92.3& Table 3 in \citep{dai2020funnel} \\
    % ELECTRALarge  \citep{clark2020electra} & - & 92.4& Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{blue!25} Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{89.8} & \textbf{92.4} &  Table 3 in \citep{dai2020funnel} \\
    % \cellcolor{green!25} Funnel Transformer (B8-8-8H1024) \citep{dai2020funnel}& \textbf{89.8} & \textbf{92.4}&  Table 3 in \citep{dai2020funnel}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.62\textwidth}|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    DyConv \citep{wu2019pay} & 58.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    BERT \citep{devlin2018bert} & 66.4 & Table 16 in \citep{zaheer2020big} \\
    \cellcolor{red!25}XLNet \citep{yang2019xlnet} & 74 & Table 16 in \citep{zaheer2020big} \\
    BIGBIRD \citep{zaheer2020big} & 75 & Table 16 in \citep{zaheer2020big} \\
    %T5-Base\citep{raffel2020exploring} & 76.9 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{yellow!25}ROBERTABase / RoBERTa \citep{liu2019roberta} & 78.7 & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} \\
    T5-Base+ \citep{raffel2020exploring} & 79.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (R+V) \citep{Tay2020SynthesizerRS} & \textbf{81.2} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Transformer (L24H1024) \citep{vaswani2017attention} & 84.5 & Table 2 in \citep{dai2020funnel} \\
    MPNetBase \citep{song2020mpnet} & 85.2 & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{red!25}XLNetLarge \citep{yang2019xlnet} & 85.9 & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{yellow!25}ROBERTALarge \citep{liu2019roberta} & 86.6 & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 88 & Table 3 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & \textbf{89.5} & Table 3 in \citep{dai2020funnel} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.52\textwidth}|l|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{SC-P} $\uparrow$ &  \textbf{SC-S} &  \textbf{Sources} \\
    \midrule
    DyConv \citep{wu2019pay} & 60.7 & 63.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    %T5-Base+\citep{raffel2020exploring}& 85.2 & 85.4 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    BERT \citep{devlin2018bert} & 85.8 & - & Table 16 in \citep{zaheer2020big} \\
    BIGBIRD \citep{zaheer2020big} & 87.8 & - & Table 16 in \citep{zaheer2020big} \\
    T5-Base \citep{raffel2020exploring} & 89.1 & 88.9 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (R+V) \citep{Tay2020SynthesizerRS} & \textbf{89.3} & \textbf{88.9} & Table 5 in \citep{Tay2020SynthesizerRS} \\
    \cellcolor{red!25}XLNet \citep{yang2019xlnet} & 89.5 & - & Table 16 in \citep{zaheer2020big} \\
    MPNetBase \citep{song2020mpnet} & 90.9 & - & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{yellow!25}ROBERTABase / RoBERTa \citep{liu2019roberta} & 91.2 & - & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} \\
    Transformer (L24H1024) \citep{vaswani2017attention} & 91.5 & - & Table 2 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & 92.1 & - & Table 3 in \citep{dai2020funnel}  \\
    \cellcolor{yellow!25}ROBERTALarge \citep{liu2019roberta} & 92.4 & - & Table 3 in \citep{dai2020funnel} \\
    \cellcolor{red!25}XLNetLarge \citep{yang2019xlnet} & 92.5 & - & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & 92.6 & - & Table 3 in \citep{dai2020funnel} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.5\textwidth}|l|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} & \textbf{F1} $\uparrow$ & \textbf{Sources} \\
    \midrule
    DyConv\citep{wu2019pay} & 72.5 & 75.1 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    %T5-Base+\citep{raffel2020exploring} & 83.8 & 84.3 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Syn (D+V) \citep{Tay2020SynthesizerRS} & 87.7 & 84.8 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    T5-Base \citep{raffel2020exploring} & 88.7 & 85 & Table 5 in \citep{Tay2020SynthesizerRS} \\
    Nystromformer \citep{xiong2021nystromformer} & - & 88.1 & Table 2 in \citep{xiong2021nystromformer} \\
    \cellcolor{red!25}XLNet \citep{yang2019xlnet} & - & 88.2 & Table 16 in \citep{zaheer2020big} \\
    \cellcolor{yellow!25}BERT-base \citep{devlin2018bert} & - & 88.4 & Table 2 in \citep{xiong2021nystromformer} \\ 
    \cellcolor{yellow!25}BERT \citep{devlin2018bert} & - & 88.9 & Table 16 in \citep{zaheer2020big} \\
    Transformer (L24H1024) \citep{vaswani2017attention} & - & 90 & Table 2 in \citep{dai2020funnel} \\
    \cellcolor{blue!25}ROBERTABase / RoBERTa-base \citep{liu2019roberta} & - & 90.2 & Table 3 in \citep{dai2020funnel} / Table 16 in \citep{zaheer2020big} \\
    \cellcolor{red!25}XLNetLarge \citep{yang2019xlnet} & - & 90.8 & Table 3 in \citep{dai2020funnel} \\
    ELECTRALarge \citep{clark2020electra} & - & 90.8 & Table 3 in \citep{dai2020funnel} \\  
    \cellcolor{blue!25}ROBERTALarge \citep{liu2019roberta} & - & 90.9 & Table 3 in \citep{dai2020funnel} \\
    Funnel Transformer (B10-10-10H1024) \citep{dai2020funnel} & - & 90.9 & Table 3 in \citep{dai2020funnel} \\
    MPNetBase \citep{song2020mpnet} & - & 91.5 & Table 3 in \citep{dai2020funnel} \\
    BIGBIRD \citep{zaheer2020big} & - & \textbf{91.5} & Table 16 in \citep{zaheer2020big} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.5\textwidth}|l|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{F1} $\uparrow$ & \textbf{Sources} \\ \midrule
    On \textbf{Dev}: & & & \\
    \cellcolor{red!25}{T5-Base \citep{raffel2020exploring}} & 24.5 & - & Table 5 in \citep{fedus2022switch} \\
    \cellcolor{red!25}{T5-Large \citep{raffel2020exploring}} & 29.5 & - & Table 5 in \citep{fedus2022switch} \\
    \cellcolor{blue!25}{Switch-Base \citep{fedus2022switch}} & \textbf{30.7} & - & Table 5 in \citep{fedus2022switch} \\
    \cellcolor{blue!25}{Switch-Large \citep{fedus2022switch}} & \textbf{36.9} & - & Table 5 in \citep{fedus2022switch} \\
    \cellcolor{blue!25}{Switch-C \citep{fedus2022switch}} & \textbf{47.5} & - & Table 5 in \citep{du2022glam} \\
    \cellcolor{yellow!25}{GPT-3 Zero-shot \citep{brown2020language}} & 64.3 & - & Table 11 in \citep{du2022glam} \\
    \cellcolor{yellow!25}{GPT-3 One-shot \citep{brown2020language}} & 68 & - & Table 11 in \citep{du2022glam} \\
    \cellcolor{yellow!25}{GPT-3 64-shot \citep{brown2020language}} & 71.2 & - & Table 11 in \citep{du2022glam} \\
    \cellcolor{purple!25}{GLaM Zero-shot \citep{du2022glam}} & \textbf{71.3} & - & Table 11 in \citep{du2022glam} \\
    \cellcolor{purple!25}{GLaM One-shot \citep{du2022glam}} & \textbf{75.8} & - & Table 11 in \citep{du2022glam} \\
    RoBERTa \citep{liu2019roberta} & - & 74.3 & Table 2 in \citep{zaheer2020big} \\
    Longformer \citep{beltagy2020longformer} & - & 75.2 & Table 2 in \citep{zaheer2020big} \\
    \cellcolor{green!25}{BIGBIRD-ETC \citep{zaheer2020big}} & - & 78.7 & Table 2 in \citep{zaheer2020big} \\
    \cellcolor{green!25}{BIGBIRD-ITC \citep{zaheer2020big}} & - & \textbf{79.5} & Table 2 in \citep{zaheer2020big} \\ \midrule
    On \textbf{Test}: & & & \\
    KG-FiD (large) \citep{yu2021kg} & 69.8 & - & Table 5 in \citep{du2022glam} \\
    GPT-3 64-shot \citep{brown2020language} & 71.2 & - & Table 5 in \citep{du2022glam}\\
    GLaM One-shot \citep{du2022glam} & 75 & - & Table 5 in \citep{du2022glam} \\
    RoBERTa-base \citep{liu2019roberta} & - & 74.3 & Table 7 in \citep{beltagy2020longformer} \\
    \cellcolor{pink!25}{Longformer-base \citep{beltagy2020longformer}} & - & \textbf{75.2} & Table 7 in \citep{beltagy2020longformer} \\
    \cellcolor{pink!25}{Longformer-large \citep{beltagy2020longformer}} & - & \textbf{77.3} & Table 8 in \citep{beltagy2020longformer}, Table 3 in \citep{zaheer2020big} \\
    SpanBERT \citep{joshi2020spanbert} & - & 79.1 & Table 3 in \citep{zaheer2020big} \\
    Fusion-in-Decoder \citep{izacard2020leveraging} & - & 84.4 & Table 3 in \citep{zaheer2020big} \\
    BIGBIRD-ETC \citep{zaheer2020big} & - & \textbf{84.5} & Table 3 in \citep{zaheer2020big} \\ \midrule
    On \textbf{Test Verified}: & & & \\
    Longformer \citep{beltagy2020longformer} & - & 85.3 & Table 3 in \citep{zaheer2020big} \\
    SpanBERT \citep{joshi2020spanbert} & - & 86.6 & Table 3 in \citep{zaheer2020big} \\
    Fusion-in-Decoder \citep{izacard2020leveraging} & - & 90.3 & Table 3 in \citep{zaheer2020big} \\
    BIGBIRD-ETC \citep{zaheer2020big} & - & \textbf{92.4} & Table 3 in \citep{zaheer2020big} \\ \bottomrule
\end{tabular}
\begin{tabular}{p{0.55\textwidth}|l|p{0.31\textwidth}}
% \begin{tabular}[]{@{}l|l|l@{}}
    \toprule
    \textbf{Model} & \textbf{F1 $\uparrow$} & \textbf{Sources} \\ \midrule
    On \textbf{Dev}: & & \\
    DrQA \citep{chen2017reading} & 46.1 & Table 2 in \citep{wang2021cluster} \\
    DocumentQA \citep{clark2017simple} & 46.1 & Table 2 in \citep{zhang2021poolingformer} \\
    DecAtt \citep{parikh2016decomposable} + DocReader \citep{chen2017reading} & 54.8 & Table 2 in \citep{zhang2021poolingformer}, Table 2 in \citep{wang2021cluster} \\
    BERT-base \citep{devlin2018bert} & 63.4 & Table 2 in  \citep{ainslie2020etc} \\
    BERT-large / BERT-large / BERT-joint \citep{alberti2019bert} & 64.7 & Table 2 in \citep{ainslie2020etc} / Table 2 in \citep{zhang2021poolingformer} / Table 2 in   \citep{wang2021cluster} \\
    BERT-wwm+SQuAD2 \citep{pan2019frustratingly} & 68.2 & Table 2 in  \citep{wang2021cluster} \\
    \cellcolor{yellow!25}{ETC-base \citep{ainslie2020etc}} & 72.5 & Table 2 in \citep{ainslie2020etc} \\
    Sparse Transformer / Sparse Attention \citep{jaszczur2021sparse} & 74.5 & Table 2 in  \citep{zhang2021poolingformer} / Table 2 in \citep{wang2021cluster} \\
    Sliding Window & 75.3 & Table 2 in \citep{wang2021cluster} \\
    \cellcolor{red!25}{RikiNet-RoBERTa / RikiNet / RikiNet \citep{liu2020rikinet}} & 75.3 & Table 2 in \citep{wang2021cluster} / Table 2 in  \citep{ainslie2020etc} / Table 2 in \citep{zhang2021poolingformer} \\
    Reformer / Locality-Sensitive Hashing \citep{kitaev2020reformer} & 75.5 & Table 2 in   \citep{zhang2021poolingformer} / Table 2 in \citep{wang2021cluster} \\
    \cellcolor{blue!25}{ReflectionNet \citep{wang2020no}} & 75.9 & Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{red!25}{RikiNet-ensemble \citep{liu2020rikinet}} & \textbf{75.9} & Table 2 in   \citep{zhang2021poolingformer} \\
    Cluster-Former \citep{wang2021cluster} & \textbf{76.5} & Table 2 in \citep{zhang2021poolingformer}, Table 2 in \citep{wang2021cluster} \\
    \cellcolor{blue!25}{ReflectionNet-ensemble \citep{wang2020no}} & \textbf{77.0} & Table 2 in   \citep{zhang2021poolingformer} \\
    Poolingformer \citep{zhang2021poolingformer} & \textbf{77.5} & Table 2 in   \citep{zhang2021poolingformer} \\
    \cellcolor{yellow!25}{ETC-large (lifting from RoBERTa) \citep{ainslie2020etc}} & \textbf{78.2} & Table 2 in \citep{ainslie2020etc} \\
    % \bottomrule
    % \end{tabular}
    % \end{table}
    % \begin{table}[ht]
    % \caption{\textbf{Complete} meta results on NQ (long answer, test set). F1: the harmonic mean of precision and recall. Larger is better. Bold: claimed as the best model where it was proposed.}
    % \label{tab:NQ_LA-test_F1}
    % \begin{tabular}{l|c|p{0.3\textwidth}}
    % \toprule
    % \textbf{Model} & \multicolumn{1}{l}{\textbf{F1 $\uparrow$}} & \textbf{Sources} \\
    \midrule
    On \textbf{Test}: & & \\
    DocumentQA \citep{clark2017simple} & 45.7 & Table 2 in \citep{zhang2021poolingformer} \\
    DecAtt \citep{parikh2016decomposable} + DocReader \citep{chen2017reading} & 55 & Table 2 in \citep{zhang2021poolingformer} \\
    BERT-joint \citep{alberti2019bert} & 66.2 & Table 2 in \citep{zhang2021poolingformer} \\
    RikiNet-v2 / RikiNet-ensemble \citep{liu2020rikinet} & 76.1 & Table 3 in \citep{zaheer2020big} / Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{blue!25}{ReflectionNet \citep{liu2020rikinet}} & 77.1 & Table 3 in \citep{zaheer2020big} \\
    \cellcolor{blue!25}{ReflectionNet-ensemble \citep{liu2020rikinet}} & 77.2 & Table 2 in \citep{zhang2021poolingformer} \\
    ETC (official) \citep{ainslie2020etc} & \textbf{77.78} & Table 5 in \citep{ainslie2020etc} \\
    BIGBIRD-ETC \citep{zaheer2020big} & \textbf{77.8} & Table 3 in \citep{zaheer2020big}, Table 2 in \citep{zhang2021poolingformer} \\
    Cluster-Former-ensemble / Cluster-Former \citep{wang2021cluster} & \textbf{78} & Table 3 in \citep{wang2021cluster} / Table 2 in \citep{zhang2021poolingformer} \\
    Poolingformer-esamble \citep{zhang2021poolingformer} & \textbf{79.8} & Table 2 in \citep{zhang2021poolingformer} \\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.56\textwidth}|l|p{0.31\textwidth}}
    \toprule
    \textbf{Model} & \textbf{F1 $\uparrow$} & \textbf{Sources} \\
    \midrule
    On \textbf{Dev}: & & \\
    DecAtt \citep{parikh2016decomposable} + DocReader \citep{chen2017reading} & 31.4 & Table 2 in \citep{wang2021cluster}, Table 2 in \citep{zhang2021poolingformer} \\
    DocumentQA \citep{clark2017simple} & 35.7 & Table 2 in \citep{zhang2021poolingformer} \\
    DrQA \citep{chen2017reading} & 35.7 & Table 2 in \citep{wang2021cluster} \\
    BERT-base \citep{devlin2018bert} & 47.5 & Table 2 in \citep{ainslie2020etc} \\
    \cellcolor{yellow!25}{ETC-base \citep{ainslie2020etc}} & \textbf{52.2} & Table 2 in \citep{ainslie2020etc} \\
    BERT-large / BERT-large / BERT-joint \citep{alberti2019bert} & 52.7 & Table 2 in \citep{ainslie2020etc} / Table 2 in \citep{wang2021cluster} / Table 2 in \citep{zhang2021poolingformer} \\
    Sparse Transformer / Sparse Attention \citep{child2019generating} & 56.1 & Table 2 in \citep{wang2021cluster} / Table 2 in \citep{zhang2021poolingformer} \\
    Reformer / Locality-Sensitive Hashing \citep{kitaev2020reformer} & 56.4 & Table 2 in   \citep{zhang2021poolingformer} / Table 2 in \citep{wang2021cluster} \\
    Sliding Window & 56.4 & Table 2 in \citep{wang2021cluster} \\
    Cluster-Former (\#C=512) \citep{wang2021cluster} & \textbf{57.1} & Table 2 in \citep{wang2021cluster}, Table 2 in \citep{zhang2021poolingformer} \\
    BERT-wwm+SQuAD2 \citep{pan2019frustratingly} & 57.2 & Table 2 in \citep{wang2021cluster} \\
    \cellcolor{yellow!25}{ETC-large (lifting from RoBERTa) \citep{ainslie2020etc}} & \textbf{58.5} & Table 2 in \citep{ainslie2020etc} \\
    Poolingformer \citep{zhang2021poolingformer} & 58.6 & Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{red!25}{RikiNet / RikiNet / RikiNet-RoBERTa \citep{liu2020rikinet}} & \textbf{59.3} & Table 2 in \citep{ainslie2020etc} / Table 2 in \citep{wang2021cluster} / Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{red!25}{RikiNet-ensemble \citep{liu2020rikinet}} & \textbf{61.1} & Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{blue!25}{ReflectionNet \citep{wang2020no}} & \textbf{61.3} & Table 2 in \citep{zhang2021poolingformer} \\
    \cellcolor{blue!25}{ReflectionNet-ensemble \citep{wang2020no}} & \textbf{63.4} & Table 2 in \citep{zhang2021poolingformer} \\
    % \bottomrule
    % \end{tabular}
    % \end{table}
    % \begin{table}[]
    % \centering
    % \caption{\textbf{Complete} meta results on NQ (short answer, test set). F1: the harmonic mean of precision and recall. Larger is better. Bold: claimed as the best model where it was proposed.}
    % \label{tab:NQ_SA-dev_F1}
    % \begin{tabular}{@{}l|r|l@{}}
    % \toprule
    % \textbf{Model} & \multicolumn{1}{l|}{\textbf{F1 $\uparrow$}} & \textbf{Sources} \\
    \midrule
    On \textbf{Test}: & & \\
    DecAtt \citep{parikh2016decomposable} + DocReader \citep{chen2017reading} & 31.5 & Table 2 in \citep{zhang2021poolingformer} \\ 
    DocumentQA \citep{clark2017simple} & 35.1 & Table 2 in \citep{zhang2021poolingformer} \\
    BERT-joint \citep{alberti2019bert} & 52.1 & Table 2 in \citep{zhang2021poolingformer} \\
    ETC (official) \citep{ainslie2020etc} & 57.86 & Table 5 in \citep{ainslie2020etc} \\
    BIGBIRD-ETC \citep{zaheer2020big} & 57.9 & Table 3 in \citep{zaheer2020big}, Table 2 in \citep{zhang2021poolingformer} \\
    Cluster-Former / Cluster-Former-ensemble \citep{wang2021cluster} & 60.9 & Table 3 in \citep{wang2021cluster} / Table 2 in \citep{zhang2021poolingformer} \\
    RikiNet-v2 / RikiNet-ensemble \citep{liu2020rikinet} & \textbf{61.3} & Table 3 in \citep{zaheer2020big} / Table 2 in \citep{zhang2021poolingformer} \\
    Poolingformer-esamble \citep{zhang2021poolingformer} & 61.6 & Table 2 in \citep{zhang2021poolingformer} \\
    ReflectionNet / ReflectionNet-ensemble \citep{wang2020no} & \textbf{64.1} & Table 3 in \citep{zaheer2020big} / Table 2 in \citep{zhang2021poolingformer} \\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.45\textwidth}|l|p{0.52\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    Local Attention / Local Attention / Local Attn.  \citep{tay2020long} & 15.82 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    Linear Trans. \citep{katharopoulos2020transformers} & 16.13 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 16.13 & Table 1 in \citep{hasani2022liquid} \\ 
    Sparse Trans. / Sparse Trans. / Sparse Transformer \citep{child2019generating} & 17.07 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{yellow!25}Performer in \citep{choromanski2020rethinking} & 18.01 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}, Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{blue!25}Reformer \citep{kitaev2020reformer} & 19.05 & Table 3 in \citep{xiong2021nystromformer} \\ 
    \cellcolor{yellow!25}Performer in \citep{choromanski2020rethinking} & 32.78 & Table 1 in \citep{zhu2021long}\\
    Sinkhorn Trans. \citep{tay2020sparse} & 33.67 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}\\
    FNet \citep{lee2021fnet} & 35.33 & Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}\\
    Longformer \citep{beltagy2020longformer} & 35.63 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 35.7 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    BigBird \citep{zaheer2020big} & 36.05 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}\\
    \cellcolor{green!25}XFM / Transformer / Transformer / Transformer / Transformer \citep{vaswani2017attention} & 36.37 & Table 2 in \citep{ma2023mega} / Table 1 in \citep{hasani2022liquid} / Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 2 in \citep{smith2022simplified} \\
    \cellcolor{blue!25}Reformer \citep{kitaev2020reformer} & 36.44 & Table 1 in \citep{zhu2021long} \\ 
    Synthesizer \citep{tay2021synthesizer} & 36.99 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{green!25}Standard \citep{vaswani2017attention} & 37.1 & Table 3 in \citep{xiong2021nystromformer} \\ 
    \cellcolor{green!25}Transformer (re-impl) / XFM (re-impl) \citep{vaswani2017attention} & 37.11 & Table 1 in \citep{ma2021luna} / Table 2 in \citep{ma2023mega} \\
    \cellcolor{green!25}Full Attention \citep{vaswani2017attention} & 37.13 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{cyan!25}Nystromformer \citep{xiong2021nystromformer} & 37.15 & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 37.25 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{gray!25}Luna-256 \citep{ma2021luna} & 37.25 & Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{blue!25}Reformer \citep{kitaev2020reformer} & 37.27 & Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{ma2021luna} \\
    \cellcolor{cyan!25}Nystromformer \citep{xiong2021nystromformer} & 37.34 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 37.38 & Table 1 in \citep{zhu2021long}\\
    \cellcolor{gray!25}Luna-256 \citep{ma2021luna} & 37.98 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}\\ 
    Luna-128 \citep{ma2021luna} & \textbf{38.01} & Table 1 in \citep{ma2021luna} \\ 
    Transformer-LS \citep{zhu2021long} & \textbf{38.36} & Table 1 in \citep{zhu2021long} \\ 
    CCNN \citep{romero2022towards} & 43.6 & Table 2 in \citep{smith2022simplified} \\ 
    CDIL \citep{cheng2023classification} & 44.05 & Table 1 in \citep{hasani2022liquid} \\ 
    H-Trans.-1D / H-Transformer-1D \citep{zhu2021h} & 49.53 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\
    DSS \citep{gupta2022diagonal} & 57.6 & Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{orange!25}S4-v2 (re-impl) \citep{gu2022efficiently} & 59.1 & Table 2 in \citep{ma2023mega}\\
    \cellcolor{orange!25}S4-v2 / S4 (updated) \citep{gu2022efficiently} & \textbf{59.6} & Table 2 in \citep{ma2023mega} / Table 10 in \citep{gu2022efficiently} \\ 
    S4D-LegS \citep{gu2022parameterization} & 60.47 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\  
    S4D-Lin \citep{gu2022parameterization} & 60.52 & Table 1 in \citep{hasani2022liquid}\\
    S5 \citep{smith2022simplified} & 62.15 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\ 
    Liquid-S4 / Liquid-S4-PB \citep{hasani2022liquid} & \textbf{62.75} & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid}\\
    MEGA \citep{ma2023mega} & \textbf{63.14} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified}\\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.45\textwidth}|l|p{0.52\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    Local Attention / Local Attention / Local Attn. \citep{tay2020long} & 52.98 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 53.94 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 55.91 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 56.1 & Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{ma2021luna} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 56.12 & Table 1 in \citep{zhu2021long} \\
    Sinkhorn Trans. \citep{tay2020sparse} & 61.2 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Synthesizer \citep{tay2021synthesizer} & 61.68 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently} \\
    Longformer \citep{beltagy2020longformer} & 62.85 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    Sparse Trans. / Sparse Trans. / Sparse Transformer \citep{child2019generating} & 63.58 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 63.81 & Table 3 in \citep{xiong2021nystromformer} \\
    BigBird \citep{zaheer2020big} & 64.02 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{green!25}XFM / Transformer / Transformer / Transformer / Transformer \citep{vaswani2017attention} & 64.27 & Table 2 in \citep{ma2023mega} / Table 1 in \citep{hasani2022liquid} / Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 2 in \citep{smith2022simplified} \\
    Luna-256 \citep{ma2021luna} & 64.57 & Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 64.88 & Table 1 in \citep{zhu2021long}, Table 3 in \citep{xiong2021nystromformer} \\
    Standard \citep{vaswani2017attention} & 65.02 & Table 3 in \citep{xiong2021nystromformer} \\ 
    FNet \citep{lee2021fnet} & 65.11 & Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}\\ 
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 65.21 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{green!25}Transformer (re-impl) / XFM (re-impl) \citep{vaswani2017attention} & 65.21 & Table 1 in \citep{ma2021luna} / Table 2 in \citep{ma2023mega} \\
    \cellcolor{green!25}Full Attention \citep{vaswani2017attention} & 65.35 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 65.4 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{cyan!25}Nystromformer \citep{xiong2021nystromformer} & \textbf{65.52} & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{cyan!25}Nystromformer \citep{xiong2021nystromformer} & 65.75 & Table 1 in \citep{zhu2021long} \\
    Luna-256 \citep{ma2021luna} & \textbf{65.78} & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega} \\
    Linear Trans. \citep{katharopoulos2020transformers} & 65.9 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 65.9 & Table 1 in \citep{hasani2022liquid} \\
    Transformer-LS \citep{zhu2021long} & \textbf{68.4} & Table 1 in \citep{zhu2021long} \\
    DSS \citep{gupta2022diagonal} & 76.6 & Table 1 in \citep{hasani2022liquid} \\
    H-Trans.-1D / H-Transformer-1D \citep{zhu2021h} & 78.69 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\  
    CCNN \citep{romero2022towards} & 84.08 & Table 2 in \citep{smith2022simplified} \\
    \cellcolor{gray!25}S4-v2 (re-impl) \citep{gu2022efficiently} & 86.53 & Table 2 in \citep{ma2023mega} \\
    CDIL \citep{cheng2023classification} & 86.78 & Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{gray!25}S4-v2 / S4 (updated) \citep{gu2022efficiently} & \textbf{86.82} & Table 2 in \citep{ma2023mega} / Table 10 in \citep{gu2022efficiently} \\
    S4-LegS \citep{gu2022parameterization} & 86.82 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    S4D-Inv \citep{gu2022parameterization} & 87.34 & Table 1 in \citep{hasani2022liquid} \\
    Liquid-S4 / Liquid-S4-PB & 89.02 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\
    S5 \citep{smith2022simplified} & 89.31 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\ 
    MEGA \citep{ma2023mega} & \textbf{90.43} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified}\\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.45\textwidth}|l|p{0.52\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 52.27 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    Linear Trans. \citep{katharopoulos2020transformers} & 53.09 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 53.09 & Table 1 in \citep{hasani2022liquid} \\
    Local Attention / Local Attention / Local Attn. \citep{tay2020long} & 53.39 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 53.4 & Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{ma2021luna} \\
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 53.82 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Sinkhorn Trans. \citep{tay2020sparse} & 53.83 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Synthesizer \citep{tay2021synthesizer} & 54.67 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently} \\
    Longformer \citep{beltagy2020longformer} & 56.89 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{green!25}XFM / Transformer / Transformer / Transformer / Transformer \citep{vaswani2017attention} & 57.46 & Table 2 in \citep{ma2023mega} / Table 1 in \citep{hasani2022liquid} / Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 2 in \citep{smith2022simplified} \\
    BigBird \citep{zaheer2020big} & 59.29 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Sparse Trans. / Sparse Trans. / Sparse Transformer \citep{child2019generating} & 59.59 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\ 
    FNet \citep{lee2021fnet} & 59.61 & Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid}\\ 
    H-Trans.-1D / H-Transformer-1D \citep{zhu2021h} & 63.99 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\  
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 78.62 & Table 3 in \citep{xiong2021nystromformer}\\
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 78.64 & Table 1 in \citep{zhu2021long}, Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{green!25}Transformer (re-impl) / XFM (re-impl) \citep{vaswani2017attention} & 79.14 & Table 1 in \citep{ma2021luna} / Table 2 in \citep{ma2023mega} \\
    \cellcolor{cyan!25}Luna-256 \citep{ma2021luna} & 79.29 & Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{green!25}Standard \citep{vaswani2017attention} & 79.35 & Table 3 in \citep{xiong2021nystromformer} \\ 
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 79.37 & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{zhu2021long} \\
    \cellcolor{cyan!25}Luna-256 \citep{ma2021luna} & \textbf{79.56} & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega} \\
    \cellcolor{gray!25}Nystromformer \citep{xiong2021nystromformer} & 79.56 & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{gray!25}Nystromformer \citep{xiong2021nystromformer} & 81.29 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 81.7 & Table 1 in \citep{zhu2021long} \\
    Transformer-LS \citep{zhu2021long} & 81.95 & Table 1 in \citep{zhu2021long} \\
    \cellcolor{green!25}Full Attention \citep{vaswani2017attention} &82.3& Table 1 in \citep{zhu2021long} \\
    CDIL \citep{cheng2023classification} & 85.36 & Table 1 in \citep{hasani2022liquid} \\
    DSS \citep{gupta2022diagonal} & 87.6 & Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{orange!25}S4-v2 / S4 (updated) \citep{gu2022efficiently} & \textbf{90.9} & Table 2 in \citep{ma2023mega} / Table 10 in \citep{gu2022efficiently} \\   
    S4-LegS \citep{gu2022parameterization} & 90.9 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\  
    \cellcolor{orange!25}S4-v2 (re-impl) \citep{gu2022efficiently} & 90.94 & Table 2 in \citep{ma2023mega} \\
    S4D-Inv \citep{gu2022parameterization} & 91.09 & Table 1 in \citep{hasani2022liquid} \\ 
    Liquid-S4 / Liquid-S4-PB & 91.2 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\
    MEGA \citep{ma2023mega} & \textbf{91.25} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified} \\
    S5 \citep{smith2022simplified} & \textbf{91.4} & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.45\textwidth}|l|p{0.52\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    \cellcolor{red!25}Performer in \citep{choromanski2020rethinking} & 37.07 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{yellow!25}Linformer \citep{wang2020linformer} & 37.84 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{blue!25}Reformer \citep{kitaev2020reformer} & 38.07 & Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{ma2021luna} \\
    \cellcolor{green!25}Standard \citep{vaswani2017attention} & 38.2 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{yellow!25}Linformer \citep{wang2020linformer} & 38.56 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    FNet \citep{lee2021fnet} & 38.67 & Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    BigBird \citep{zaheer2020big} & 40.83 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Sinkhorn Trans. \citep{tay2020sparse} & 41.23 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Local Attention / Local Attention / Local Attn. \citep{tay2020long} & 41.46 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    Nystromformer \citep{xiong2021nystromformer} & 41.58 & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently} \\
    Synthesizer \citep{tay2021synthesizer} & 41.61 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently} \\
    Longformer \citep{beltagy2020longformer} & 42.22 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Linear Trans. \citep{katharopoulos2020transformers} & 42.34 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{yellow!25}Linformer \citep{wang2020linformer} & 42.34 & Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{green!25}XFM / Transformer / Transformer / Transformer / Transformer \citep{vaswani2017attention} & 42.44 & Table 2 in \citep{ma2023mega} / Table 1 in \citep{hasani2022liquid} / Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 2 in \citep{smith2022simplified} \\
    \cellcolor{red!25}Performer in \citep{choromanski2020rethinking} & 42.77 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{green!25}Transformer (re-impl) / XFM (re-impl) \citep{vaswani2017attention} & 42.94 & Table 1 in \citep{ma2021luna} / Table 2 in \citep{ma2023mega} \\
    \cellcolor{blue!25}Reformer \citep{kitaev2020reformer} & 43.29 & Table 3 in \citep{xiong2021nystromformer} \\
    Sparse Trans. / Sparse Trans. / Sparse Transformer \citep{child2019generating} & 44.24 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\     
    H-Trans.-1D / H-Transformer-1D \citep{zhu2021h} & 46.05 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\  
    \cellcolor{cyan!25}Luna-256 \citep{ma2021luna} & 47.38 & Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{cyan!25}Luna-256 \citep{ma2021luna} & \textbf{47.86} & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega} \\ 
    CDIL \citep{cheng2023classification} & 66.91 & Table 1 in \citep{hasani2022liquid} \\
    DSS \citep{gupta2022diagonal} & 85.8 & Table 1 in \citep{hasani2022liquid} \\
    S5 \citep{smith2022simplified} & 88 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{gray!25}S4-v2 (re-impl) \citep{gu2022efficiently} & 88.48 & Table 2 in \citep{ma2023mega} \\
    \cellcolor{gray!25}S4-v2 / S4 (updated) \citep{gu2022efficiently} &\textbf{88.65} & Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    S4-LegS \citep{gu2022parameterization} & 88.65 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    CCNN \citep{romero2022towards} & 88.9 & Table 2 in \citep{smith2022simplified} \\
    S4-FouT \citep{gu2022parameterization} & 89.07 & Table 1 in \citep{hasani2022liquid} \\
    Liquid-S4 / Liquid-S4-PB & \textbf{89.5} & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\    
    MEGA \citep{ma2023mega} & \textbf{90.44} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified} \\
    \bottomrule
\end{tabular}
\begin{tabular}{p{0.45\textwidth}|l|p{0.52\textwidth}}
    \toprule
    \textbf{Model} & \textbf{Acc} $\uparrow$ & \textbf{Sources} \\
    \midrule
    Local Attention / Local Attention / Local Attn. \citep{tay2020long} & 66.63 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    Sinkhorn Trans. \citep{tay2020sparse} & 67.45 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 67.6 & Table 3 in \citep{xiong2021nystromformer} \\
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 68.5 & Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{ma2023mega}, Table 1 in \citep{ma2021luna} \\
    H-Trans.-1D / H-Transformer-1D \citep{zhu2021h} & 68.78 & Table 2 in \citep{smith2022simplified} / Table 1 in \citep{hasani2022liquid} \\  
    \cellcolor{yellow!25}Reformer \citep{kitaev2020reformer} & 69.36 & Table 3 in \citep{xiong2021nystromformer} \\
    Synthesizer \citep{tay2021synthesizer} & 69.45 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently} \\
    Longformer \citep{beltagy2020longformer} & 69.71 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 69.87 & Table 3 in \citep{xiong2021nystromformer} \\
    Nystromformer \citep{xiong2021nystromformer} & 70.94 & Table 3 in \citep{xiong2021nystromformer}, Table 1 in \citep{hasani2022liquid}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{green!25}XFM / Transformer / Transformer / Transformer / Transformer \citep{vaswani2017attention} & 71.4 & Table 2 in \citep{ma2023mega}, Table 1 in \citep{hasani2022liquid}, Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{smith2022simplified} \\
    Sparse Trans. / Sparse Trans. / Sparse Transformer \citep{child2019generating} & 71.71 & Table 1 in \citep{ma2021luna} / Table 10 in \citep{gu2022efficiently} / Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{green!25}Transformer (re-impl) / XFM (re-impl) \citep{vaswani2017attention} & 71.83 & Table 1 in \citep{ma2021luna} / Table 2 in \citep{ma2023mega} \\
    \cellcolor{green!25}Standard \citep{vaswani2017attention} & 74.16 & Table 3 in \citep{xiong2021nystromformer} \\ 
    \cellcolor{cyan!25}BigBird \citep{zaheer2020big} & 74.87 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    Linear Trans. \citep{katharopoulos2020transformers} & 75.3 & Table 1 in \citep{ma2021luna}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 75.3 & Table 1 in \citep{hasani2022liquid} \\  
    \cellcolor{cyan!25}BigBird \citep{zaheer2020big} & 75.87 & Table 10 in \citep{gu2022efficiently}\\
    \cellcolor{red!25}Linformer \citep{wang2020linformer} & 76.34 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\
    \cellcolor{blue!25}Performer in \citep{choromanski2020rethinking} & 77.05 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\
    \cellcolor{gray!25}Luna-256 \citep{ma2021luna} & 77.72 & Table 10 in \citep{gu2022efficiently}, Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    FNet \citep{lee2021fnet} & 77.8 & Table 10 in \citep{gu2022efficiently}, Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{gray!25}Luna-256 \citep{ma2021luna} & 78.55 & Table 1 in \citep{ma2021luna}, Table 2 in \citep{ma2023mega} \\ 
    Luna-128 \citep{ma2021luna} & \textbf{78.89} & Table 1 in \citep{ma2021luna} \\ 
    DSS \citep{gupta2022diagonal} & 84.1 & Table 1 in \citep{hasani2022liquid} \\   
    CCNN \citep{romero2022towards} & 91.51 & Table 2 in \citep{smith2022simplified} \\ 
    CDIL \citep{cheng2023classification} & 91.7 & Table 1 in \citep{hasani2022liquid} \\ 
    \cellcolor{orange!25}S4-v2 (re-impl) \citep{gu2022efficiently} & 94.01 & Table 2 in \citep{ma2023mega}\\
    \cellcolor{orange!25}S4-v2 / S4 (updated) \citep{gu2022efficiently} & \textbf{94.2} & Table 2 in \citep{ma2023mega} / Table 10 in \citep{gu2022efficiently} \\
    S4-LegS \citep{gu2022parameterization} & 94.2 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\  
    S4-FouT \citep{gu2022parameterization} & 94.46 & Table 1 in \citep{hasani2022liquid} \\
    Liquid-S4 / Liquid-S4-PB & 94.8 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\
    S5 \citep{smith2022simplified} & 95.33 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\ 
    MEGA \citep{ma2023mega} & \textbf{96.01} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified} \\
    \bottomrule
\end{tabular}}
\end{table}

% \begin{table}[ht]
%     \centering
%     \caption{Results of empirical studies on \textbf{LRA-Path-X} (Long Range Arena Task). Bigger (test) Accuracy is better.}
%     \label{tab:lra:pathx}
% \begin{tabular}{p{0.45\textwidth}|l|p{0.31\textwidth}}
%     \toprule
%     \textbf{Model} & \textbf{Acc} $\uparrow$ &  \textbf{Sources} \\
%     \midrule
%     DSS \citep{gupta2022diagonal} & 85 & Table 1 in \citep{hasani2022liquid} \\   
%     \cellcolor{yellow!25} S4-v2 (re-impl) \citep{gu2022efficiently} & 96.07 & Table 2 in \citep{ma2023mega}\\
%     \cellcolor{yellow!25} S4-v2 / S4 (updated) \citep{gu2022efficiently} &\textbf{96.35}& Table 2 in \citep{ma2023mega}, Table 10 in \citep{gu2022efficiently} \\   
%     S4-LegS \citep{gu2022parameterization} & 96.35& Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\  
%      Liquid-S4 / Liquid-S4-PB & 96.66 & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid}\\    
%     MEGA \citep{ma2023mega} & \textbf{97.98} & Table 2 in \citep{ma2023mega}, Table 2 in \citep{smith2022simplified}\\
%      S5 / S5 new \citep{smith2022simplified} & \textbf{98.58} & Table 2 in \citep{smith2022simplified}, Table 1 in \citep{hasani2022liquid} \\ 
%     \bottomrule
% \end{tabular}
